Towards Hyper Agents for Long-Horizon Computer Use: Harness Mechanisms in openJiuwen

Computer-use agents operate real desktop applications through the screen, and a single task can take dozens of steps across several applications. Over such long horizons, three challenges recur: state and context drift, as screenshots crowd out the instruction and the progress that matters most never appears on screen; a knowledge gap, as the agent starts from a wrong picture of the installed software, the named resources and whether the task can be done at all; and error accumulation, as GUI outcomes are only partly observable and an uncaught error becomes the starting state of every later step. We propose a set of harness mechanisms that address these challenges around one fixed general model, with no training and no extra model calls in the main loop. State and Context Management keeps task-wide facts in fixed positions, bounds the screenshots in view and tracks for the model the budget, unsaved work and repeated failures it cannot see. Probing Before Acting checks the task against the machine in a read-only pass before the first action and ends a task as infeasible only with evidence. Verifying After Acting makes every desktop action report what it actually did, with an explicit mark and a fresh capture of its window. Implemented on openJiuwen's agent-core and evaluated on OSWorld-Verified, the harness achieves 93.5%, 3.3 percentage points above the strongest leaderboard entry and 10.1 percentage points above Anthropic's own agent for the same model, and removing any one mechanism lowers accuracy or raises cost.

==> sections/figures/fig_context.tex <==
\begin{tikzpicture}[fig]
  % ---------- column panels ----------
  \fill[panel=ctxc]  (0,1.6)     rectangle (5.75,-3.6);
  \fill[panel=grayc] (5.95,1.6)  rectangle (12.45,-3.6);
  \fill[panel=ctxc]  (12.65,1.6) rectangle (16.25,-3.6);
  \node[badge=ctxc] at (0.35,1.33) {1};
  \node[phead=ctxc]  at (0.55,1.5)  {Task-wide facts \textmd{(never trimmed)}};
  \node[badge=black!60] at (6.3,1.33) {2};
  \node[phead=black] at (6.5,1.5)   {History \textmd{(last $w{=}3$ screenshots in full)}};
  \node[badge=ctxc] at (13.0,1.33) {1};
  \node[phead=ctxc]  at (13.2,1.5)  {Notices \textmd{(one call)}};

  % ---------- fixed messages, both rows ----------
  \foreach \y/\s/\cap in {0.15/a/{step $t$}, -2.2/b/{step $t{+}1$}} {
    \node[lbl, rotate=90, font=\sffamily\figsc\bfseries] at (-0.25,\y) {\cap};
    \node[card, anchor=west, text width=2.45cm, minimum height=1.5cm] (sys\s) at (0.15,\y)
      {\textbf{System message}\\[2pt]$P$\ \ rules and tools\\$E$\ \ machine snapshot\\$K$\ \ selected guides\\\phantom{x}};
    \node[card, anchor=west, text width=2.35cm, minimum height=1.5cm] (usr\s) at (3.0,\y)
      {\textbf{First user message}\\[2pt]$q$\ \ task instruction\\$b$\ \ gate briefing:\\\textcolor{black!60}{\hspace*{0.9em}skill basis, probe}\\\textcolor{black!60}{\hspace*{0.9em}evidence, feasibility}};
  }
  \node[lbl] at (2.875,-3.27) {never change, so they stay in the prompt cache};

  % ---------- history ----------
  \foreach \k/\p in {1/wingone,2/wingone,3/txtreply,4/wingone,5/win,6/txtreply,7/win,8/win} {
    \pic at ({6.4+(\k-1)*0.7},0.15) {\p};
  }
  \foreach \k/\p in {1/wingone,2/wingone,3/txtreply,4/wingone,5/wingone,6/txtreply,7/win,8/win,9/win} {
    \pic at ({6.4+(\k-1)*0.7},-2.2) {\p};
  }
  \foreach \k in {5,9}
    \draw[ctxc, line width=1pt, rounded corners=1pt] ({6.4+(\k-1)*0.7-0.34},-2.46) rectangle ({6.4+(\k-1)*0.7+0.34},-1.94);
  \node[lbl, text=ctxc, anchor=south] at ({6.4+4*0.7},-1.82) {oldest full\\shot $\mapsto\rho$};
  \node[lbl, text=ctxc, anchor=south east] at ({6.4+8*0.7+0.34},-1.82) {appended\\$(a_t,o_t)$};
  \node[lbl, anchor=north] at ({6.4+3.5*0.7},-0.2) {$(a_1,\tilde o_1)\ \cdots\ (a_{t-1},\tilde o_{t-1})$};
  % legend
  \pic at (6.45,-3.22) {win};       \node[lbl, anchor=west] at (6.8,-3.22)  {screenshot};
  \pic at (8.6,-3.22) {wingone};    \node[lbl, anchor=west] at (8.95,-3.22) {placeholder};
  \pic at (10.8,-3.22) {txtreply};  \node[lbl, anchor=west] at (11.15,-3.22) {text reply};

  % ---------- notices ----------
  \node[card, anchor=west, draw=ctxc!80, densely dashed, text width=2.95cm, minimum height=1.35cm] (na) at (12.8,0.15)
    {budget: 37 used, 63 left\\$\bar b$\ \ gate notes, recited\\\textcolor{ctxc!90!black}{save reminder: window 12,}\\\textcolor{ctxc!90!black}{6 edits since its last save}};
  \node[lbl, text=black!55] at (14.45,-1.0) {$n_t$ removed after the call;\\$n_{t+1}$ built anew};
  \node[card, anchor=west, draw=ctxc!80, densely dashed, text width=2.95cm, minimum height=1.35cm] (nb) at (12.8,-2.2)
    {budget: 38 used, 62 left\\$\bar b$\ \ gate notes, recited\\\textcolor{black!50}{no save reminder: its}\\\textcolor{black!50}{counter was reset at step $t$}};

  % ---------- harness state ----------
  \node[card, anchor=north west, draw=ctxc!80, text width=5.55cm] (z) at (5.95,-3.95) {%
    \tikz[baseline=(B.base)]\node[badge=ctxc](B){3};\ \ \textbf{Harness state $z_t$} \textmd{(not shown on any screen)}\\[3pt]
    \begin{tabular}{@{}l@{\ \ }l@{\ \ }r@{}}
      $g_t$    & GUI actions used                        & 37\\
      $e_t(u)$ & edits in window 12 since its last save  & 6\\
      $l_t$    & look-only calls in a row                & 2\\
      $k_t$    & same desktop call, same failure, again   & 3
    \end{tabular}};
  \node[card, anchor=north west, draw=failc!80, text width=2.95cm] (chi) at (12.8,-3.95) {%
    \tikz[baseline=(B.base)]\node[badge=failc](B){4};\ \ \textbf{Admission $\chi_t$}\\[2pt]refuse the next identical call after $\Nblock$ failures};
  \draw[arr, ctxc] (z.east |- chi.west) -- (chi.west);
  \draw[arr, ctxc] ([xshift=-0.3cm]z.north east) -- ++(0,0.17) -| (14.45,-3.6)
    node[pos=0.75, right, lbl, text=ctxc] {$\nu(z_t;\bar b)$};
\end{tikzpicture}


==> sections/figures/fig_feedback.tex <==
\begin{tikzpicture}[fig,
    cell/.style={card, anchor=north west, inner sep=4pt},
    stepn/.style={circle, fill=verc!85!black, text=white, inner sep=0pt, minimum size=0.36cm, font=\sffamily\figsc\bfseries},
  ]
  \newcommand{\ok}{\textcolor{prbc!85!black}{\ensuremath{\checkmark}}}
  \newcommand{\no}{\textcolor{failc}{\ensuremath{\times}}}
  \newcommand{\gr}[1]{\textcolor{black!55}{#1}}
  \newcommand{\bad}[1]{\textcolor{failc}{#1}}
  \newcommand{\good}[1]{\textcolor{prbc!80!black}{#1}}
  % fixed-height, top-aligned cell body
  \newcommand{\cb}[2]{\parbox[c][#1][t]{3.05cm}{\raggedright #2}}
  \def\xa{1.75} \def\xb{5.45} \def\xc{9.15} \def\xd{12.85}

  % ---------- column heads ----------
  \foreach \x/\n/\t in {\xa/1/{Aim in observed pixels}, \xb/2/{Deliver or fail explicitly}, \xc/3/{Observe after acting}, \xd/4/{Check at the source}} {
    \node[stepn] (h\n) at (\x+0.2,2.3) {\n};
    \node[anchor=west, font=\sffamily\figfn\bfseries] at (h\n.east) {\t};
  }

  % ---------- lane (a) ----------
  \fill[panel=failc] (0,1.95) rectangle (16.35,-0.05);
  \node[phead=failc, align=flush left, font=\sffamily\figsc\bfseries] at (0.12,1.8) {(a)\\[1pt]Unchecked};
  \node[cell] (a1) at (\xa,1.8) {\cb{1.5cm}{\texttt{click(x=512, y=304)}\\[1pt]\gr{read off a full-screen shot resized to 1280$\times$720}\\[3pt]\bad{the model must rescale; the click lands off target}}};
  \node[cell] (a2) at (\xb,1.8) {\cb{1.5cm}{sent as is: input goes to whichever window holds the focus\\[3pt]\bad{typed text can end up in another window}}};
  \node[cell] (a3) at (\xc,1.8) {\cb{1.5cm}{\texttt{OK}\\[3pt]\bad{no mark and no view: the model assumes success or spends a turn looking}}};
  \node[cell] (a4) at (\xd,1.8) {\cb{1.5cm}{judged from the screen\\[3pt]\bad{the screen can look right while the file is wrong or unsaved}}};

  % ---------- lane (b) ----------
  \fill[panel=verc] (0,-0.3) rectangle (16.35,-3.6);
  \node[phead=verc, align=flush left, font=\sffamily\figsc\bfseries] at (0.12,-0.45) {(b)\\[1pt]Verified};
  \node[cell] (b1) at (\xa,-0.45) {\cb{2.75cm}{\texttt{click(pid=4211,}\\\texttt{\ \ window\_id=12,}\\\texttt{\ \ x=640, y=380)}\\[1pt]\gr{pixels of a native-resolution capture of window 12; the harness adds the window's screen position}\\[3pt]\good{the click lands where the model looked}}};
  \node[cell] (b2) at (\xb,-0.45) {\cb{2.75cm}{bring window 12 to the front first \gr{(its own focused dialog counts)}\\[2pt]\no\ if it cannot: nothing is sent and the reply says why\\[3pt]\good{input reaches only the intended window}}};
  \node[cell] (b3) at (\xc,-0.45) {\cb{2.75cm}{\texttt{\ok\ Sent click at}\\\texttt{\ \ screen (708,452)}\\\texttt{\ \ on pid 4211}\\\texttt{\ \ window 12.}\\[1pt]\gr{plus the window after the action, captured $\Delta$ later}\\[3pt]\good{delivery and effect can both be checked in the same step}}};
  \pic[scale=1.1] at ([xshift=-0.5cm,yshift=-0.95cm]b3.north east) {win};
  \node[cell] (b4) at (\xd,-0.45) {\cb{2.75cm}{\texttt{inspect\_file(}\\\texttt{\ \ "signature.png")}\\[1pt]\texttt{format=PNG mode=RGBA}\\\texttt{size=612x204}\\[1pt]\gr{read from the file on disk}\\[3pt]\good{the result is judged by what was written}}};

  % ---------- flow arrows ----------
  \foreach \l in {a,b} {
    \draw[arr] (\l1.east) -- (\l2.west);
    \draw[arr] (\l2.east) -- (\l3.west);
    \draw[arr] (\l3.east) -- (\l4.west);
  }
  \node[lbl, anchor=north west, align=flush left, text width=16cm] at (0.12,-3.7)
    {\ok\ marks a desktop action carried out as asked, not one that achieved what the model intended; the capture in step 3 is how the model checks that. Other tools reply without a mark.};
\end{tikzpicture}


==> sections/figures/fig_gate.tex <==
\begin{tikzpicture}[fig]
  % ---------- task banner ----------
  \node[banner, anchor=north west, text width=15.07cm] (task) at (0,2.35)
    {\textbf{Task $q$:}\ \ In the image editor, crop \texttt{scan.png} to the signature and export it as \texttt{signature.png}.};

  % ---------- gate panel ----------
  \fill[panel=prbc] (0,1.45) rectangle (6.95,-3.2);
  \node[phead=prbc] at (0.15,1.35) {Gate $\beta$ \textmd{(read-only, before the first action)}};
  \node[card, anchor=north west, text width=6.1cm] (g1) at (0.2,0.9) {%
    \tikz[baseline=(B.base)]\node[badge=prbc](B){1};\ \textbf{Load knowledge}\hfill guides $G$\\[1pt]
    {\ttfamily select\_skills("image-editor")}};
  \node[card, anchor=north west, text width=6.1cm] (g2) at ([yshift=-0.15cm]g1.south west) {%
    \tikz[baseline=(B.base)]\node[badge=prbc](B){2};\ \textbf{Probe the environment}\hfill findings $F$\\[1pt]
    {\ttfamily \$ ls -l \textasciitilde/Pictures/scan.png}\hfill\textcolor{prbc!80!black}{found, 2480$\times$3508}\\
    {\ttfamily \$ gimp {-}{-}version}\hfill\textcolor{prbc!80!black}{2.10.38, crop and export built in}};
  \node[card, anchor=north west, text width=6.1cm] (g3) at ([yshift=-0.15cm]g2.south west) {%
    \tikz[baseline=(B.base)]\node[badge=prbc](B){3};\ \textbf{Decide feasibility}\hfill verdict $v$, reason $\eta$\\[1pt]
    feasible: the file exists; the editor crops and exports};
  \node[lbl, anchor=north west, align=flush left, text width=6.6cm] at ([yshift=-0.08cm]g3.south west)
    {read-only tools $\Aro$, incl.\ a hidden probe shell; $\le N_\beta$ calls};
  \draw[arr, prbc] (g1) -- (g2);
  \draw[arr, prbc] (g2) -- (g3);

  % ---------- decision ----------
  \node[diamond, aspect=1.45, draw=black!45, fill=white, inner sep=0.5pt, align=flush center, font=\sffamily\figsc]
    (d) at (8.45,-0.35) {infeasible\\with evidence?};
  \draw[arr] (g3.east) -- ++(0.3,0) |- (d.west);
  \node[card, draw=failc!80, anchor=north, text width=2.65cm] (stop) at (8.45,-1.4)
    {\textbf{End the task} ($f{=}0$)\\[1pt]\textcolor{black!55}{e.g.\ the file is missing}\\$\Rightarrow$ infeasible, with evidence};
  \draw[arr, failc] (d.south) -- node[lbl, right] {yes} (stop.north);

  % ---------- executor panel ----------
  \fill[panel=ctxc] (9.95,1.45) rectangle (15.35,-3.2);
  \node[phead=ctxc] at (10.1,1.35) {Task-wide facts \textmd{before step 1}};
  \draw[arr] (d.east) -- node[lbl, above] {no} (9.95,-0.35);
  \node[card, anchor=north west, text width=4.75cm] (es) at (10.1,0.9) {%
    \textbf{System message}\\[1pt]$P$ rules,\ \ $E$ snapshot,\ \ $K$ selected guides};
  \node[card, anchor=north west, text width=4.75cm] (eu) at ([yshift=-0.12cm]es.south west) {%
    \textbf{First user message}\ \ task $q$ and briefing $b$\\[2pt]
    \textcolor{prbc!80!black}{\textbf{Skill basis}}\ \ \textit{Image editor $\rangle$ Editing rules:} When the task is done in the image editor, use the editor's own tools. Do not edit the image with other programs.\\[1pt]
    \textcolor{prbc!80!black}{\textbf{Probe evidence}}\ \ scan.png found (2480$\times$3508); editor 2.10.38\\[1pt]
    \textcolor{prbc!80!black}{\textbf{Feasibility}}\ \ feasible};

  \begin{scope}[yshift=-0.2cm]
  % ---------- quote expansion ----------
  \fill[panel=grayc] (0,-3.35) rectangle (15.35,-5.55);
  \node[badge=prbc] at (0.35,-3.6) {4};
  \node[phead=black] at (0.55,-3.42) {Expand quotes\ \ \textmd{the gate's quote only locates the rule}};
  \node[card, anchor=north west, text width=3.6cm] (qq) at (0.2,-3.9)
    {quote from the gate\\[1pt]\textit{``\dots\ do not edit the image with other programs''}};
  \node[card, anchor=north west, text width=6.6cm, draw=prbc!80] (uu) at (5.0,-3.9)
    {unit $x$ of the guide, with heading path $H(x)$\\[1pt]
     \textit{Image editor $\rangle$ Editing rules:} \textbf{When the task is done in the image editor,} use the editor's own tools. \textcolor{prbc!80!black}{\textbf{Do not edit the image with other programs.}}};
  \draw[arr] (qq.east) -- node[lbl, above] {match} (uu.west |- qq.east);
  \node[lbl, anchor=west, text width=3.0cm, align=flush left] at (12.05,-4.75)
    {the condition in bold now travels with the rule; a quote that matches nothing is dropped};
  \draw[arr, prbc, densely dashed] (11.2,-3.9) -- node[lbl, right, pos=0.22, text=prbc] {becomes the skill basis} (eu.south -| 11.2,0);
  \end{scope}
\end{tikzpicture}

